Select and Improve: Understanding the Mechanics of Post-Training for Reasoning

Reinforcement learning has rapidly emerged as a key component in the training of reasoning and coding models, yet it remains poorly understood from a mechanistic perspective. We study how and through what underlying processes capabilities are acquired or enhanced via reinforcement learning post-training. Our analysis, based on controlled math reasoning experiments with Qwen-2.5-1.5B, reveals two core mechanisms: strategy selection and strategy improvement. Our results highlight the role of SFT data and reinforcement learning data in activating these mechanisms, in particular showing how supervising the model on diverse reasoning strategies can enable strategy selection and how increasing difficulty in reinforcement learning data can enable strategy improvement. Taken together, our results provide mechanistic insight into RL training and suggest practical interventions to continue scaling reasoning capabilities.

==> figs/composition_example.tex <==
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=composition-row1,
  colback=gray!5,
  colframe=gray!50!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Example 2-part composition problem over $\text{GF}(11)$ where each part is unit length}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=gray!50!black,
]
{\fontsize{8}{10}\selectfont
In a number system where arithmetic on $\{0, \cdots, 10\}$ is relabeled as:
$0 \to \e{1}$, $1 \to \e{0}$, $2 \to \e{3}$, $3 \to \e{9}$, $4 \to \e{2}$, $5 \to \e{4}$, $6 \to \e{5}$, $7 \to \e{7}$, $8 \to \e{8}$, $9 \to \e{10}$, $10 \to \e{6}$.
All addition and multiplication follow modular arithmetic (mod $11$).

\smallskip
\textbf{Part 1}: I apply the following step to an unknown element $x_1$:

Step 1: Multiply by $\e{4}$.

The result is $\e{4}$. What is $x_1$? Call the answer $y_1$.

\smallskip
\textbf{Part 2}: I apply the following step to an unknown element $x_2$:

Step 1: Add $y_1$.

The result is $\e{0}$. What is $x_2$?
}
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=composition-row1,
  colback=blue!4,
  colframe=blue!40!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Solution to 2-part composition example}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=blue!40!black,
]
{\fontsize{8}{10}\selectfont
Read off the inverse mapping: $\e{1}=0, \e{0}=1, \e{3}=2, \e{9}=3, \e{2}=4, \e{4}=5, \e{5}=6, \e{7}=7, \e{8}=8, \e{10}=9, \e{6}=10$

\smallskip
\textbf{Part 1}: Result $\e{4} (= 5)$.

Undo Step 1, Multiply by $\e{4} (\e{4}=5)$: $5 \times 5^{-1} \mod 11 = 5 \times 9 \mod 11 = 1$

$x_1 = 1 \to \e{0}$, so $y_1 = \e{0}$.

\smallskip
\textbf{Part 2}: Result $\e{0} (= 1)$.

Apply Step 1, Add $\e{0} (\e{0}=1)$: $x + 1$

Equation: $1 \cdot x + 1 \equiv 1 \pmod{11}$

$1 \cdot x \equiv 0 \pmod{11}$

$x \equiv 0 \pmod{11}$

Convert back: $0 \to \e{1}$

\#\#\#\# $\e{1}$
}
\end{tcolorbox}
\end{minipage}


==> figs/dataset_fig.tex <==
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row1,
  colback=gray!5,
  colframe=gray!50!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Example evaluation problem over $\text{GF}(11)$}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=gray!50!black,
]
{\fontsize{8}{10}\selectfont
In a number system where arithmetic on $\{0, \cdots, 10 \}$ is relabeled as:
$0 \to \e{0}$, $1 \to \e{1}$, $2 \to \e{9}$, $3 \to \e{2}$, $4 \to \e{5}$, $5 \to \e{7}$, $6 \to \e{3}$, $7 \to \e{10}$, $8 \to \e{4}$, $9 \to \e{6}$, $10 \to \e{8}$.
All addition and multiplication follow modular arithmetic (mod $11$).

\smallskip
I apply these steps to $\e{10}$:

Step 1: Add $\e{2}$,

Step 2: Add $\e{8}$,

Step 3: Multiply by $\e{5}$.

What is the result?
}
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row1,
  colback=gray!5,
  colframe=gray!50!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Example inversion problem over $\text{GF}(11)$}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=gray!50!black,
]
{\fontsize{8}{10}\selectfont
In a number system where arithmetic on $\{0, \cdots, 10\}$ is relabeled as:
$0 \to \e{1}$, $1 \to \e{4}$, $2 \to \e{5}$, $3 \to \e{8}$, $4 \to \e{6}$, $5 \to \e{3}$, $6 \to \e{9}$, $7 \to \e{0}$, $8 \to \e{10}$, $9 \to \e{2}$, $10 \to \e{7}$.
All addition and multiplication follow modular arithmetic (mod $11$).

\smallskip
I apply these steps to an unknown element $x$:

Step 1: Add $\e{8}$,

Step 2: Add $\e{4}$.

The result is $\e{8}$.

What is $x$?
}
\end{tcolorbox}
\end{minipage}
\noindent
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row2,
  colback=blue!4,
  colframe=blue!40!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Forward reasoning on evaluation example}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=blue!40!black,
]
{\fontsize{8}{10}\selectfont
Read off the inverse mapping: $\e{0}=0, \e{1}=1, \e{9}=2, \e{2}=3, \e{5}=4, \e{7}=5, \e{3}=6, \e{10}=7, \e{4}=8, \e{6}=9, \e{8}=10$

\smallskip
Start: $\e{10} = 7$

Apply Step 1, Add $\e{2} (=3)$: $7 + 3 \mod 11 = 10$

Apply Step 2, Add $\e{8} (=10)$: $10 + 10 \mod 11 = 9$

Apply Step 3, Multiply by $\e{5} (=4)$: $9 * 4 \mod 11 = 3$

Convert back: $3 \to \e{2}$

\#\#\#\# $\e{2}$
}
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row2,
  colback=blue!4,
  colframe=blue!40!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Forward reasoning on inversion example}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=blue!40!black,
]
{\fontsize{8}{10}\selectfont
Read off the inverse mapping: $\e{1}=0, \e{4}=1, \e{5}=2, \e{8}=3, \e{6}=4, \e{3}=5, \e{9}=6, \e{0}=7, \e{10}=8, \e{2}=9, \e{7}=10$

Apply Step 1, Add $\e{8} (\e{8}=3)$: $x+3$

Apply Step 2, Add $\e{4} (\e{4}=1)$: $x+3+1$

Equation: $1*x + 4 \equiv 3 \pmod{11}$

$1*x \equiv 10 \pmod{11}$

$x \equiv 10 * 1 \equiv 10 \pmod{11}$

Convert back: $10 \to \e{7}$

\#\#\#\# $\e{7}$
}
\end{tcolorbox}
\end{minipage}

\noindent
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row3,
  colback=red!4,
  colframe=red!40!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Backward reasoning on evaluation example}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=red!40!black,
]
{\fontsize{8}{10}\selectfont
Read off the inverse mapping: $\e{0}=0, \e{1}=1, \e{9}=2, \e{2}=3, \e{5}=4, \e{7}=5, \e{3}=6, \e{10}=7, \e{4}=8, \e{6}=9, \e{8}=10$

Undo Step 3, Multiply by $\e{5} (\e{5}=4)$: $(x)*3$

Undo Step 2, Add $\e{8} (\e{8}=10)$: $(x)*3-10$

Undo Step 1, Add $\e{2} (\e{2}=3)$: $(x)*3-10-3$

Equation: $3*x + 9 \equiv 7 \pmod{11}$

$3*x \equiv 9 \pmod{11}$

$x \equiv 9 * 4 \equiv 3 \pmod{11}$

Convert back: $3 \to \e{2}$

\#\#\#\# $\e{2}$
}
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\begin{tcolorbox}[
  enhanced,
  equal height group=datasetfig-row3,
  colback=red!4,
  colframe=red!40!black,
  arc=4pt,
  boxrule=0.6pt,
  left=6pt, right=6pt, top=6pt, bottom=6pt,
  title={\textbf{Backward reasoning on inversion example}},
  fonttitle=\small,
  coltitle=white,
  colbacktitle=red!40!black,
]
{\fontsize{8}{10}\selectfont
Read off the inverse mapping: $\e{1}=0, \e{4}=1, \e{5}=2, \e{8}=3, \e{6}=4, \e{3}=5, \e{9}=6, \e{0}=7, \e{10}=8, \e{2}=9, \e{7}=10$\\
Result $\e{8} = 3$\\
Undo Step 2, Add $\e{4}$:\quad $3 - 1 \mod 11 = 2$\\
Undo Step 1, Add $\e{8}$:\quad $2 - 3 \mod 11 = 10$\\
Convert back: $10 \to \e{7}$\\
\#\#\#\# $\e{7}$
}
\end{tcolorbox}
\end{minipage}
